Density Evolution Analysis of the Iterative Joint Ordered-Statistics Decoding for NOMA

In this paper, we develop a density evolution (DE) framework for analyzing the iterative joint decoding (JD) for non-orthogonal multiple access (NOMA) systems, where the ordered-statistics decoding (OSD) is applied to decode short block codes. We first investigate the density-transform feature of the soft-output OSD (SOSD), by deriving the density of the extrinsic log-likelihood ratio (LLR) with known densities of the priori LLR. Then, we represent the OSD-based JD by bipartite graphs (BGs), and develop the DE framework by characterizing the density-transform features of nodes over the BG. Numerical examples show that the proposed DE framework accurately tracks the evolution of LLRs during the iterative decoding, especially at moderate-to-high SNRs. Based on the DE framework, we further analyze the BER performance of the OSD-based JD, and the convergence points of the two-user and equal-power systems.

==> (inline-0) <==
\begin{tikzpicture}
                
                \begin{axis}[%
                width=2.5in,
                height=1.5in,
                at={(0.785in,0.587in)},
                scale only axis,
                xmin=-5,
                xmax=20,
                xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font=\scriptsize},
                xlabel={LLR},
                ymin= 0,
                ymax=0.25,
                yminorticks=true,
                ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font=\scriptsize},
                ylabel={Densities of LLR},
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=5
                },
                axis background/.style={fill=white},
                tick label style={font=\tiny},
                xmajorgrids,
                ymajorgrids,
                yminorgrids,
                minor grid style={dotted},
                major grid style={dotted,black},
                legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font = \tiny,row sep=-2pt,legend columns=2}
                ]
                
                \addplot [color=black, dashed, mark=square,mark size = 1pt, mark options={solid, black}]
                  table[row sep=crcr]{%
                -4	0.000124984376952881\\
                -3.5	0.000374953130858643\\
                -3	0.00137482814648169\\
                -2.5	0.00249968753905762\\
                -2	0.00568678915135608\\
                -1.5	0.0146856642919635\\
                -1	0.0252468441444819\\
                -0.5	0.0430571178602675\\
                -0	0.0659917510311211\\
                0.5	0.0943632045994251\\
                1	0.112548431446069\\
                1.5	0.1225471816023\\
                2	0.125796775403075\\
                2.5	0.115110611173603\\
                3	0.102112235970504\\
                3.5	0.0874265716785402\\
                4	0.0721159855018123\\
                4.5	0.0748656417947757\\
                5	0.0826771653543307\\
                5.5	0.10023747031621\\
                6	0.113610798650169\\
                6.5	0.125796775403075\\
                7	0.130296212973378\\
                7.5	0.117922759655043\\
                8	0.0924884389451319\\
                8.5	0.0703662042244719\\
                9	0.0458067741532308\\
                9.5	0.0260592425946757\\
                10	0.0150606174228221\\
                10.5	0.00824896887889014\\
                11	0.00356205474315711\\
                11.5	0.00118735158105237\\
                12	0.000499937507811524\\
                12.5	0.000187476565429321\\
                13.5	6.24921884764404e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_1^{(1)}$, Sim.}
                
                \addplot [color=black]
                  table[row sep=crcr]{%
                -4	0.000129088912608649\\
                -3.75	0.000230668962756273\\
                -3.5	0.000401796210051727\\
                -3.25	0.000682242811972926\\
                -3	0.00112924602873092\\
                -2.75	0.00182202639355429\\
                -2.5	0.00286574322482897\\
                -2.25	0.00439376123948515\\
                -2	0.00656677722495332\\
                -1.75	0.00956720106019011\\
                -1.5	0.013587342819015\\
                -1.25	0.0188105526519922\\
                -1	0.0253855507437758\\
                -0.75	0.0333957090529393\\
                -0.5	0.0428267877832146\\
                -0.25	0.05353821913821\\
                0	0.065244006465472\\
                0.25	0.0775092229863618\\
                0.5	0.0897666649734922\\
                0.75	0.101355445359497\\
                1	0.111579575059232\\
                1.25	0.119780574984855\\
                1.5	0.125414787447769\\
                1.75	0.128124169117589\\
                2	0.127789518108873\\
                2.25	0.124557406281811\\
                2.5	0.118836110720472\\
                2.75	0.111260692734238\\
                3	0.102631999224809\\
                3.25	0.0938378162526403\\
                3.5	0.0857661207426209\\
                3.75	0.0792202924098203\\
                4	0.0748446672901751\\
                4.25	0.0730666111944704\\
                4.5	0.0740590445746492\\
                4.75	0.0777255030433894\\
                5	0.0837084552760527\\
                5.25	0.0914204843993795\\
                5.5	0.100096681985504\\
                5.75	0.108864902485732\\
                6	0.116828362699637\\
                6.25	0.123152792577568\\
                6.5	0.127148582388026\\
                6.75	0.128337830698409\\
                7	0.126497383098996\\
                7.25	0.121671946535813\\
                7.5	0.11415573977918\\
                7.75	0.104446038575704\\
                8	0.0931763371365917\\
                8.25	0.0810397205005004\\
                8.5	0.0687138408523544\\
                8.75	0.0567975522349251\\
                9	0.045766229474428\\
                9.25	0.0359488783237724\\
                9.5	0.0275262454055842\\
                9.75	0.0205460366676955\\
                10	0.0149495250934428\\
                10.25	0.0106033786686197\\
                10.5	0.00733125370793576\\
                10.75	0.00494116172075651\\
                11	0.00324635919391755\\
                11.25	0.00207912529015995\\
                11.5	0.0012980196945889\\
                11.75	0.000789947808387702\\
                12	0.000468632053187169\\
                12.25	0.000271007957658889\\
                12.5	0.000152773683979008\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_1^{(1)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}
                
                                \addplot [color=red, dashed, mark=triangle,mark size = 1.5pt, mark options={solid, red}]
                  table[row sep=crcr]{%
                -3.5	0.000124984376952881\\
                -2.5	0.00106236720409949\\
                -1.5	0.00737407824021997\\
                -1	0.0218097737782777\\
                -0.5	0.0493063367079115\\
                -0	0.0955505561804774\\
                0.5	0.14273215848019\\
                1	0.159292588426447\\
                1.5	0.15098112735908\\
                2	0.129108861392326\\
                2.5	0.0988626421697288\\
                3	0.0798650168728909\\
                3.5	0.0630546181727284\\
                4	0.0603674540682415\\
                4.5	0.0613048368953881\\
                5	0.060867391576053\\
                6	0.0680539932508436\\
                7	0.068678915135608\\
                8	0.0656792900887389\\
                9	0.0543682039745032\\
                10	0.0413698287714036\\
                11	0.0301212348456443\\
                12	0.0203099612548431\\
                13	0.0141232345956755\\
                14	0.0101862267216598\\
                15	0.00599925009373828\\
                16	0.00343707036620422\\
                17	0.00299962504686914\\
                18	0.00156230471191101\\
                19	0.00112485939257593\\
                20	0.000374953130858643\\
                21	0.000312460942382202\\
                22	6.24921884764404e-05\\
                23	0.000124984376952881\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_2^{(1)}$, Sim.}

                \addplot [color=red]
                  table[row sep=crcr]{%
                -3.25	0.000154102093089479\\
                -3	0.000273045072739566\\
                -2.75	0.000484235423725773\\
                -2.5	0.000857778003977185\\
                -2.25	0.00151364227074023\\
                -2	0.00265166346820789\\
                -1.75	0.00459211537758697\\
                -1.5	0.00782099367175312\\
                -1.25	0.0130203793493981\\
                -1	0.0210431177326051\\
                -0.75	0.032772838209543\\
                -0.5	0.0488225468961074\\
                -0.25	0.0691021251493025\\
                0	0.0924234197930314\\
                0.25	0.116417119129932\\
                0.5	0.137961069378872\\
                0.75	0.154033657050369\\
                1	0.162608539811978\\
                1.25	0.163164413669195\\
                1.5	0.156631832447723\\
                1.75	0.144913296526237\\
                2	0.130265223505845\\
                2.25	0.114784918545906\\
                2.5	0.10010980921039\\
                2.75	0.0873195133076471\\
                3	0.0769758279190222\\
                3.25	0.0692305851342427\\
                3.5	0.0639500079551621\\
                3.75	0.0608267046546888\\
                4	0.059467667214533\\
                4.25	0.0594569172006147\\
                4.5	0.0603962784879085\\
                4.75	0.0619292515917925\\
                5	0.0637527762119406\\
                5.25	0.0656208264167032\\
                5.5	0.0673428232566379\\
                5.75	0.0687790022898721\\
                6	0.0698342057616128\\
                6.25	0.0704510750588384\\
                6.5	0.0706032671502665\\
                6.75	0.070289074243613\\
                7	0.0695256590747836\\
                7.25	0.0683440062404543\\
                7.5	0.0667846162190798\\
                7.75	0.0648939215045653\\
                8	0.0627213754511611\\
                8.25	0.0603171483160313\\
                8.5	0.0577303576022815\\
                8.75	0.0550077583273366\\
                9	0.052192821253342\\
                9.25	0.0493251319712376\\
                9.5	0.046440049989206\\
                9.75	0.0435685739017134\\
                10	0.0407373657897672\\
                10.25	0.0379688948764091\\
                10.5	0.0352816669066999\\
                10.75	0.032690511603625\\
                11	0.0302069058026731\\
                11.25	0.0278393144687484\\
                11.5	0.0255935357625032\\
                11.75	0.0234730396850737\\
                12	0.0214792926389115\\
                12.25	0.0196120625540834\\
                12.5	0.0178697011022484\\
                12.75	0.0162494010124012\\
                13	0.0147474276683151\\
                13.25	0.0133593250581772\\
                13.5	0.0120800968082684\\
                13.75	0.0109043635054255\\
                14	0.00982649783331363\\
                14.25	0.00884073924573432\\
                14.5	0.00794129000280442\\
                14.75	0.00712239442465047\\
                15	0.0063784031906812\\
                15.25	0.00570382444554276\\
                15.5	0.00509336337769137\\
                15.75	0.00454195182289204\\
                16	0.00404476932059105\\
                16.25	0.00359725692194222\\
                16.5	0.00319512491881673\\
                16.75	0.00283435553678595\\
                17	0.00251120151421328\\
                17.25	0.00222218137582428\\
                17.5	0.00196407210353866\\
                17.75	0.00173389981043023\\
                18	0.00152892893566955\\
                18.25	0.00134665039908268\\
                18.5	0.00118476908327892\\
                18.75	0.00104119094871184\\
                19	0.000914010032064258\\
                19.25	0.00080149553037767\\
                19.5	0.000702079131846107\\
                19.75	0.000614342718506545\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_2^{(1)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}

                \addplot [color=blue, dashed, mark=diamond, mark size = 1.5pt, mark options={solid, blue}]
                  table[row sep=crcr]{%
                -5.5	0.0010365269248518\\
                -4.5	0.00146249689396898\\
                -3.5	0.00245642682190906\\
                -2.5	0.00487025664690639\\
                -1.5	0.0107770402186646\\
                -0.5	0.0281515210677647\\
                0.5	0.0432825600795144\\
                1.5	0.0368826914202549\\
                2.5	0.0230338113662987\\
                3.5	0.0156497248943949\\
                4	0.105754144332825\\
                4.5	0.0819992190550566\\
                5	0.053457172269355\\
                5.5	0.0417466401618686\\
                6	0.0378500443718718\\
                7	0.0352195875190799\\
                8	0.0346972595931987\\
                9	0.034952234567463\\
                10	0.0395681232473111\\
                11	0.0475290369528948\\
                12	0.0579103262220013\\
                12.5	0.0700130985765504\\
                13	0.0872386496751979\\
                13.5	0.0943807461573959\\
                14	0.0248543182705619\\
                15	0.0263228852365908\\
                16	0.0279243370842356\\
                17	0.0286028539987931\\
                18	0.0276575911398246\\
                19	0.0248745873415924\\
                20	0.0224891555145362\\
                21	0.0195641617265983\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_7^{(1)}$, Sim.}
                
                \addplot [color=blue]
                  table[row sep=crcr]{%
                -5	0.00142603578069987\\
                -4.85	0.00150292899071272\\
                -4.7	0.00158935224614106\\
                -4.55	0.00168751850534637\\
                -4.4	0.00180149501800988\\
                -4.25	0.00194314184027304\\
                -4.1	0.00196704052974564\\
                -3.95	0.00211274765726854\\
                -3.8	0.00227770814873849\\
                -3.65	0.00246520031693925\\
                -3.5	0.00267916593229673\\
                -3.45	0.00275716527991002\\
                -3.3	0.00301398115192021\\
                -3.15	0.0033099138681335\\
                -3	0.00365232712498385\\
                -2.85	0.00405009287838259\\
                -2.7	0.00451386143282174\\
                -2.55	0.00505633765703397\\
                -2.4	0.0056925297646556\\
                -2.25	0.00643991383993127\\
                -2.1	0.00731842713673328\\
                -2	0.00798779552043068\\
                -1.9	0.0087321822966223\\
                -1.8	0.0095586689817591\\
                -1.7	0.0104742534869092\\
                -1.6	0.0114855683131287\\
                -1.5	0.0125985355843349\\
                -1.4	0.0138179662106776\\
                -1.3	0.0151471178535746\\
                -1.2	0.0165872333444189\\
                -1.1	0.0181370863848904\\
                -1	0.0197925635588868\\
                -0.899999999999999	0.0215463104643608\\
                -0.8	0.0233874656840198\\
                -0.7	0.0253015008135343\\
                -0.6	0.0272701796969233\\
                -0.5	0.0292716468847056\\
                -0.399999999999999	0.0312806546911368\\
                -0.3	0.0332689394662606\\
                -0.199999999999999	0.0352057592152673\\
                -0.0999999999999996	0.0370586043674474\\
                0.0500000000000007	0.039607408668323\\
                0.15	0.0411050102269039\\
                0.25	0.0424053549287076\\
                0.350000000000001	0.043481348036758\\
                0.45	0.0443107426028712\\
                0.550000000000001	0.0448774156745618\\
                0.65	0.0451724101076605\\
                0.7	0.0452173644072337\\
                0.800000000000001	0.045105276556079\\
                0.9	0.0447337419132296\\
                1	0.0441209882510973\\
                1.1	0.0432914861988658\\
                1.2	0.042274436037866\\
                1.3	0.0411020129724981\\
                1.4	0.0398075585087484\\
                1.5	0.0384238982282713\\
                1.6	0.0369819291127223\\
                1.7	0.0355095640543185\\
                1.8	0.0340310615951095\\
                1.9	0.0325667177319379\\
                2	0.0311328613335964\\
                2.1	0.0297420772564269\\
                2.2	0.0284035791708652\\
                2.3	0.0271236627103756\\
                2.4	0.0259061837756265\\
                2.5	0.024753022525531\\
                2.6	0.0236645080135783\\
                2.7	0.022639790172391\\
                2.85	0.0212184100737312\\
                3	0.0199284496816075\\
                3.15	0.0187601590269712\\
                3.3	0.0177031835107384\\
                3.45	0.0167472250405834\\
                3.6	0.0158824432972801\\
                3.75	0.0150996774058752\\
                3.8	0.0148555096245997\\
                3.95	0.0141692038644557\\
                4	0.0139549329472628\\
                4.05	0.013747484421249\\
                4.1	0.241081974339033\\
                4.15	0.179100336817666\\
                4.2	0.148311150178332\\
                4.25	0.128853392743743\\
                4.3	0.115075181929191\\
                4.35	0.104640838314312\\
                4.4	0.0963816389056169\\
                4.45	0.0896378641287446\\
                4.5	0.0840042996343976\\
                4.55	0.0792157883193094\\
                4.6	0.0750899903655276\\
                4.65	0.0714963878154684\\
                4.7	0.0683384258096182\\
                4.75	0.0655426914213927\\
                4.8	0.0630520740074242\\
                4.85	0.0608212819894732\\
                4.9	0.0588138088051513\\
                4.95	0.0569998204286112\\
                5	0.0553546467197149\\
                5.05	0.0538576792653478\\
                5.1	0.0524915497180843\\
                5.15	0.0512415061250234\\
                5.2	0.0500949319355903\\
                5.25	0.0490409697902556\\
                5.3	0.0480702235878888\\
                5.35	0.0471745199442275\\
                5.4	0.0463467153415845\\
                5.45	0.0455805388706423\\
                5.5	0.0448704630084463\\
                5.6	0.0435995963575612\\
                5.7	0.0425011211704069\\
                5.8	0.0415486848862784\\
                5.9	0.0407209834669212\\
                6	0.0400006058063544\\
                6.1	0.0393731829849556\\
                6.2	0.0388267536560844\\
                6.3	0.0383512849501199\\
                6.4	0.0379383066929226\\
                6.5	0.0375806290742997\\
                6.6	0.037272122338882\\
                6.75	0.0368902949988102\\
                6.9	0.0365928172320975\\
                7.05	0.0363680195348588\\
                7.2	0.03620661445914\\
                7.35	0.0361012307034033\\
                7.5	0.036046049538965\\
                7.65	0.0360365164697059\\
                7.8	0.0360691103823706\\
                7.95	0.0361411582407695\\
                8.1	0.0362506869132455\\
                8.25	0.0363963058792862\\
                8.4	0.0365771159202896\\
                8.55	0.0367926398264118\\
                8.7	0.0370427718630072\\
                8.85	0.0373277433537784\\
                9	0.0376481023119813\\
                9.15	0.0380047056132082\\
                9.3	0.0383987227692385\\
                9.45	0.0388316509459332\\
                9.6	0.0393053414900795\\
                9.75	0.039822038923524\\
                9.9	0.040384434173163\\
                10.05	0.0409957348058475\\
                10.15	0.0414322940483692\\
                10.3	0.0421339352770278\\
                10.4	0.0426351014504569\\
                10.5	0.0431650078560172\\
                10.6	0.0437256351910232\\
                10.7	0.0443192278276382\\
                10.8	0.0449483373707801\\
                10.9	0.0456158757073492\\
                11	0.0463251800546981\\
                11.1	0.0470800933210032\\
                11.2	0.0478850641995953\\
                11.3	0.0487452729695426\\
                11.4	0.0496667911726543\\
                11.5	0.0506567864982953\\
                11.55	0.051180066591462\\
                11.6	0.0517237888348809\\
                11.65	0.0522892896316062\\
                11.7	0.0528780403417538\\
                11.75	0.0534916653002768\\
                11.8	0.0541319628790106\\
                11.85	0.0548009302211428\\
                11.9	0.0555007924314521\\
                11.95	0.0562340372052744\\
                12	0.057003456138412\\
                12.05	0.0578121943002099\\
                12.1	0.0586638101013472\\
                12.15	0.0595623480873575\\
                12.2	0.0605124280983056\\
                12.25	0.0615193553374602\\
                12.3	0.0625892574136984\\
                12.35	0.0637292565499928\\
                12.4	0.064947688164592\\
                12.45	0.0662543813704859\\
                12.5	0.0676610232851269\\
                12.55	0.0691816384982104\\
                12.6	0.0708332294167374\\
                12.65	0.0726366455372274\\
                12.7	0.0746177852642057\\
                12.75	0.0768092921326455\\
                12.8	0.0792530056833022\\
                12.85	0.0820035994903752\\
                12.9	0.0851341530170616\\
                12.95	0.0887450050434148\\
                13	0.0929784530693708\\
                13.05	0.0980444985192714\\
                13.1	0.104269041905257\\
                13.15	0.112192159703496\\
                13.2	0.122792841070614\\
                13.25	0.138094203157691\\
                13.3	0.163275588651602\\
                13.35	0.219071098680275\\
                13.4	2.38924251055572\\
                13.45	0.0251207169281821\\
                13.5	0.025228577786613\\
                13.65	0.0255508508701778\\
                13.8	0.025870229307821\\
                13.95	0.0261854622458185\\
                14.1	0.0264952376219325\\
                14.25	0.0267981883323495\\
                14.4	0.0270928997352695\\
                14.55	0.0273779184796619\\
                14.7	0.0276517626105517\\
                14.85	0.0279129328619462\\
                15	0.0281599250077465\\
                15.15	0.0283912431006176\\
                15.3	0.0286054133914395\\
                15.45	0.0288009986888383\\
                15.6	0.0289766128921386\\
                15.75	0.029130935413093\\
                15.9	0.0292627251929332\\
                16.05	0.0293708340234299\\
                16.2	0.0294542188930146\\
                16.35	0.0295119531013663\\
                16.5	0.029543235918701\\
                16.65	0.0295474006050623\\
                16.8	0.0295239206513991\\
                16.95	0.0294724141534321\\
                17.1	0.0293926462805309\\
                17.25	0.0292845298518562\\
                17.4	0.0291481240791533\\
                17.55	0.0289836315774803\\
                17.7	0.0287913937817837\\
                17.85	0.0285718849348854\\
                18	0.0283257048344233\\
                18.15	0.0280535705383671\\
                18.3	0.0277563072353484\\
                18.45	0.0274348384840738\\
                18.6	0.0270901760195127\\
                18.75	0.0267234093116579\\
                18.9	0.0263356950468976\\
                19.05	0.025928246684003\\
                19.2	0.0255023242170764\\
                19.35	0.0250592242572942\\
                19.5	0.0246002705253259\\
                19.65	0.0241268048268557\\
                19.8	0.0236401785656222\\
                19.95	0.0231417448320773\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_7^{(1)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}
                
                \end{axis}
                \end{tikzpicture}
\begin{tikzpicture}
                
                \begin{axis}[%
                width=2.5in,
                height=1.5in,
                at={(0.642in,0.505in)},
                scale only axis,
                xmin=-4,
                xmax=7,
                xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font=\scriptsize},
                xlabel={LLR},
                ymin=0,
                ymax=0.8,
                ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font=\scriptsize},
                ylabel={Densities of LLR},
                axis background/.style={fill=white},
                tick label style={font=\tiny},
                xmajorgrids,
                ymajorgrids,
                minor grid style={dotted},
                major grid style={dotted,black},
                legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font = \tiny,row sep=-2pt,legend columns=2}
                ]
                
                \addplot [color=black, dashed, mark=square,mark size = 1pt, mark options={solid, black}]
                  table[row sep=crcr]{%
                -2	0.000117180176238985\\
                -1.8	0.000781201174926567\\
                -1.6	0.00453096681457409\\
                -1.4	0.0173817261421161\\
                -1.2	0.0646053371664271\\
                -1	0.171356477720142\\
                -0.8	0.329276295231548\\
                -0.6	0.479032560464971\\
                -0.4	0.527545153427911\\
                -0.2	0.439230360602462\\
                0	0.277052996687707\\
                0.2	0.1308511968002\\
                0.4	0.0506999562527342\\
                0.6	0.0255062183613524\\
                0.8	0.0564027248296981\\
                1	0.144014436597713\\
                1.2	0.291036497718893\\
                1.4	0.45754952815449\\
                1.6	0.531294919067558\\
                1.8	0.456651146803325\\
                2	0.308886944565965\\
                2.2	0.157060496218986\\
                2.4	0.0587072682957315\\
                2.6	0.0160146240859946\\
                2.8	0.00378882569839385\\
                3	0.000624960939941254\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_1^{(2)}$, Sim.}
                
                 \addplot [color=black]
                  table[row sep=crcr]{%
                -2	7.3314422135463e-05\\
                -1.9	0.000219754442219618\\
                -1.8	0.000612785010848153\\
                -1.7	0.00158964748773405\\
                -1.6	0.00383632812854158\\
                -1.5	0.00861296907579882\\
                -1.4	0.0179892167002791\\
                -1.3	0.0349537553792607\\
                -1.2	0.0631826235641676\\
                -1.1	0.106248716373347\\
                -1	0.166215665247001\\
                -0.9	0.241903658227912\\
                -0.8	0.327517977992742\\
                -0.7	0.412524814138694\\
                -0.6	0.483378400932348\\
                -0.5	0.526922393806168\\
                -0.399999999999999	0.534353205658859\\
                -0.3	0.504118860018686\\
                -0.2	0.442447808354617\\
                -0.0999999999999996	0.361263120903475\\
                0	0.27444298278407\\
                0.100000000000001	0.194042831032998\\
                0.2	0.127882928431468\\
                0.3	0.0790701346547946\\
                0.4	0.047124140415384\\
                0.5	0.0298758891118429\\
                0.600000000000001	0.0253007916214767\\
                0.7	0.0327352172868963\\
                0.8	0.0532286437347877\\
                0.9	0.0889778821352827\\
                1	0.141933510112006\\
                1.1	0.211889077100827\\
                1.2	0.294682311089576\\
                1.3	0.381381428173339\\
                1.4	0.459217943640407\\
                1.5	0.514407905736625\\
                1.6	0.536068522998807\\
                1.7	0.519703432038497\\
                1.8	0.468719664317069\\
                1.9	0.39327198194227\\
                2	0.306969387788222\\
                2.1	0.22290476580245\\
                2.2	0.150579504546099\\
                2.3	0.0946312544966102\\
                2.4	0.055325526395679\\
                2.5	0.0300911465432946\\
                2.6	0.0152255903354678\\
                2.7	0.00716690699541697\\
                2.8	0.00313842403223635\\
                2.9	0.00127853816485824\\
                3	0.000484549328220015\\
                3.1	0.000170838015879767\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_1^{(2)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}
                
                \addplot [color=red, dashed, mark=triangle, mark size = 1.5pt, mark options={solid, red}]
                  table[row sep=crcr]{%
                -6	9.36113382052834e-05\\
                -5.5	0.000156018897008806\\
                -5	0.000499260470428178\\
                -4.5	0.000530464249829939\\
                -4	0.00118574361726692\\
                -3.5	0.0015289851906863\\
                -3	0.00205944944051624\\
                -2.5	0.00327639683718492\\
                -2	0.00508621604248707\\
                -1.5	0.00630316343915575\\
                -0.9	0.0131367911281414\\
                -0.8	0.0450582574561431\\
                -0.7	0.0800376941655173\\
                -0.6	0.0688043335808833\\
                -0.4	0.0982607013361458\\
                -0.3	0.12509595162166\\
                -0.2	0.168469204990108\\
                -0.1	0.229535001279355\\
                0	0.299837116271523\\
                0.1	0.362244675075045\\
                0.3	0.440534957594064\\
                0.5	0.500102972472026\\
                0.6	0.575210469492065\\
                0.7	0.876264533160256\\
                0.8	0.508184751337082\\
                0.9	0.0329823948276615\\
                1.5	0.0378189806349345\\
                2	0.0418130643983599\\
                2.5	0.0478978013817034\\
                3	0.0528904060859851\\
                3.5	0.0540137421444485\\
                4	0.0576957881138564\\
                4.5	0.0593807922015514\\
                5	0.0615962605390765\\
                5.5	0.0599112564513814\\
                6	0.056822082290607\\
                6.5	0.0546378177324838\\
                7	0.0498012319252108\\
                7.5	0.0435604760448586\\
                8	0.0394103733844243\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_2^{(2)}$, Sim.}

                \addplot [color=red]
                  table[row sep=crcr]{%
                -5	0.000354868615755782\\
                -4.5	0.000572130403917982\\
                -4	0.000904101625435466\\
                -3.5	0.00140384497411053\\
                -3	0.00214904425958172\\
                -2.5	0.00325800070375897\\
                -1.76	0.00600885249252824\\
                -1.5	0.0074812310433266\\
                -1.24	0.00936588846157427\\
                -1	0.011612725352633\\
                -0.96	0.012047866397701\\
                -0.9	0.0127390628012184\\
                -0.84	0.0134805940198306\\
                -0.78	0.0142777436923016\\
                -0.76	0.117264649171093\\
                -0.74	0.0856669517716043\\
                -0.72	0.0757093330458387\\
                -0.7	0.0710428253847286\\
                -0.68	0.0686980758009797\\
                -0.64	0.0674365173669794\\
                -0.6	0.0686924279841942\\
                -0.56	0.0715723608704213\\
                -0.52	0.0757910289585117\\
                -0.48	0.0813005911405029\\
                -0.44	0.088176859901215\\
                -0.38	0.101412993325761\\
                -0.32	0.118854420717884\\
                -0.28	0.133274507295851\\
                -0.24	0.150241604492918\\
                -0.2	0.16994819777498\\
                -0.16	0.192432548082773\\
                -0.12	0.217485069853588\\
                -0.0800000000000001	0.244570795372928\\
                -0.04	0.272813271059575\\
                0	0.301080600667602\\
                0.04	0.328174594200449\\
                0.0800000000000001	0.353064933550223\\
                0.12	0.375077740462146\\
                0.18	0.402289373628127\\
                0.24	0.423349682738922\\
                0.3	0.440253357680654\\
                0.36	0.45555928804418\\
                0.42	0.472183945763245\\
                0.48	0.493767379197961\\
                0.54	0.525946749920952\\
                0.60	0.580200907494609\\
                0.62	0.607462227924481\\
                0.64	0.642572570485455\\
                0.66	0.689538931476828\\
                0.68	0.755913883650213\\
                0.7	0.858254916707097\\
                0.72	1.04362379708506\\
                0.74	1.56621506744197\\
                0.76	0.032517139401195\\
                1	0.0347129931658088\\
                1.5	0.0394318308893603\\
                2	0.0441766015570262\\
                2.5	0.0487362640498305\\
                3	0.0528813821483494\\
                3.5	0.0563716256746023\\
                4	0.0589739809595636\\
                4.5	0.060486497789675\\
                5	0.060763146188718\\
                5.5	0.0597351062165792\\
                6	0.0574241008163414\\
                6.5	0.0539446215670813\\
                7	0.0494939631377885\\
                7.5	0.0443313941246804\\
                8	0.0387499217194872\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_2^{(2)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}

                \addplot [color=blue, dashed, mark=diamond, mark size = 1.5pt, mark options={solid, blue}]
                  table[row sep=crcr]{%
                -6.5	9.38379730997811e-05\\
                -6	0.000187675946199562\\
                -5.5	0.000281513919299343\\
                -5	0.000281513919299343\\
                -4.5	0.000656865811698467\\
                -4	0.001000938379731\\
                -3.5	0.00128245229903034\\
                -3	0.00234594932749453\\
                -2.5	0.0155458242101971\\
                -2	0.0139505786675008\\
                -1.5	0.0195182984047545\\
                -1	0.032561776665624\\
                -0.8	0.0432280262746325\\
                -0.5	0.0716296527994995\\
                -0.3	0.103159211761026\\
                0	0.180794494838911\\
                0.3	0.211823584610572\\
                0.5	0.190240850797623\\
                1	0.155989990616203\\
                1.5	0.14426024397873\\
                2	0.15142320925868\\
                2.3	0.193087269314983\\
                2.5	0.260400375351892\\
                2.6	0.555489521426337\\
                2.7	0.0434782608695652\\
                3	0.0499843603378167\\
                3.5	0.0556771973725368\\
                4	0.0600875821082265\\
                4.5	0.0596809508914607\\
                5	0.0634031904910854\\
                5.5	0.0616515483265562\\
                6	0.0592117610259618\\
                6.5	0.0556146387238036\\
                7	0.0522364716922114\\
                8	0.0413199874882703\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_7^{(2)}$, Sim.}

                \addplot [color=blue]
                  table[row sep=crcr]{%
                -4	0.0010950760542372\\
                -3.5	0.00167880340755704\\
                -3	0.00244212867788197\\
                -2.66	0.00299962347329714\\
                -2.64	0.0342135949561787\\
                -2.62	0.0246677224634464\\
                -2.6	0.0209459264382505\\
                -2.58	0.0188481361733468\\
                -2.5	0.0152553208412995\\
                -2.26	0.0133102644395884\\
                -2	0.0140129300977705\\
                -1.74	0.0160139062511171\\
                -1.5	0.019175655682141\\
                -1.28	0.0236996440051093\\
                -1	0.0330334907816844\\
                -0.74	0.0477894375089727\\
                -0.5	0.0714594748682717\\
                -0.38	0.0898250591317533\\
                -0.26	0.114683925383377\\
                -0.14	0.145913635524107\\
                0	0.182286168553179\\
                0.100000000000001	0.199375305353474\\
                0.12	0.201488067669425\\
                0.18	0.205294352732492\\
                0.26	0.20543943633573\\
                0.5	0.18987113645953\\
                0.68	0.175794509240289\\
                0.84	0.16505120281907\\
                1	0.156277426687001\\
                1.26	0.146309105753161\\
                1.5	0.142359324528747\\
                1.74	0.144348795967086\\
                2	0.155214820439778\\
                2.08	0.161169103875274\\
                2.16	0.168967322707883\\
                2.24	0.179356233570768\\
                2.32	0.193734481640792\\
                2.38	0.20880935789234\\
                2.44	0.230400982680789\\
                2.48	0.251259304008156\\
                2.52	0.282029314312635\\
                2.56	0.334233582118648\\
                2.6	0.455867070873951\\
                2.62	0.647793362990002\\
                2.64	3.46928756797901\\
                2.66	0.044522663657891\\
                3	0.0498659138052348\\
                3.5	0.0558365663675615\\
                4	0.0598573436011126\\
                4.5	0.0622541511122027\\
                5	0.0630659817368807\\
                5.5	0.0622906578875839\\
                6	0.0600004952995911\\
                6.5	0.0563660711574432\\
                7	0.05164394691602\\
                7.5	0.0461489992513277\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_7^{(2)}$, Eq. (\ref{equ::DSoff::PICDensity::singleside})}

                \end{axis}
                \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
                
                \begin{axis}[%
                width=3in,
                height=1.5in,
                at={(0.785in,0.587in)},
                scale only axis,
                xmin=-5,
                xmax=100,
                xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font=\scriptsize},
                xlabel={Value of LLR},
                ymin= 0,
                ymax=0.12,
                yminorticks=true,
                ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font=\scriptsize},
                ylabel={Densities of LLR},
                  yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=5
                },
                axis background/.style={fill=white},
                tick label style={font=\tiny},
                xmajorgrids,
                ymajorgrids,
                yminorgrids,
                minor grid style={dotted},
                major grid style={dotted,black},
                legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font = \tiny,row sep=-2pt,legend columns=3}
                ]
                
                \addplot [color=white!70!blue, mark = triangle, mark size = 1.3pt,mark options={solid, white!70!blue}]
                  table[row sep=crcr]{%
                -8	2.47579906414795e-05\\
                -6	2.47579906414795e-05\\
                -5	2.47579906414795e-05\\
                -4.5	4.95159812829591e-05\\
                -4	0.000198063925131836\\
                -3.5	0.00428313238097596\\
                -3	0.00802158896783937\\
                -2.5	0.0110420638260999\\
                -2	0.0173553514396772\\
                -1.5	0.0261444381174024\\
                -1	0.0352801366641083\\
                -0.5	0.0481542917976777\\
                -0	0.0639994058082246\\
                0.5	0.0768488029511525\\
                1	0.0869748211235176\\
                1.5	0.0940308484563393\\
                2	0.101879131489688\\
                2.5	0.111683295783714\\
                3	0.146715852541408\\
                3.5	0.290856874056102\\
                4	0.0890049763561189\\
                5	0.0436730954915699\\
                6.5	0.0346116709167884\\
                8	0.0322101458245649\\
                9.5	0.0321358718526404\\
                11	0.030397415265777\\
                12.5	0.0286449951721918\\
                14	0.0233467851749152\\
                15.5	0.016315515832735\\
                17	0.00970513233145998\\
                18.5	0.00505063009086183\\
                20	0.00279765294248719\\
                21.5	0.000965561635017702\\
                23	0.000396127850263673\\
                24.5	4.95159812829591e-05\\
                26	4.95159812829591e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_3^{(1)}$, Sim.}
                
                \addplot [color=white!70!red, mark = triangle, mark size = 1.3pt,mark options={solid, white!70!red}]
                  table[row sep=crcr]{%
                -7.5	6.25061389957942e-05\\
                -6	0.000187518416987383\\
                -4.5	0.00089294484279706\\
                -3	0.00515229174293904\\
                -2	0.0146442954218718\\
                -1.5	0.0248774433203261\\
                -1	0.0358160176445901\\
                -0.5	0.0493619909098215\\
                -0	0.0664350963041013\\
                0.5	0.0827045513398637\\
                1	0.0960451472912518\\
                1.5	0.104340604880837\\
                2	0.108046325978444\\
                3	0.107367687897919\\
                4	0.106635473126825\\
                4.5	0.1118949182509\\
                5	0.115752439971783\\
                6	0.11409156256418\\
                6.5	0.104840653992803\\
                7	0.0933395244175767\\
                7.5	0.0781237442963148\\
                8	0.0602112707498058\\
                8.5	0.0462724017537437\\
                9	0.0320299315111306\\
                9.5	0.0239755690291011\\
                10	0.0164301851074659\\
                10.5	0.0125548044897267\\
                11	0.00849190545500005\\
                12	0.0050719267070873\\
                13.5	0.00244666886926395\\
                15	0.00126798167677183\\
                16.5	0.000687567528953737\\
                18	0.000321460143406942\\
                19.5	0.000116082829563618\\
                21	6.25061389957942e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_4^{(1)}$, Sim.}
       
                \addplot [color=white!70!black, mark = triangle, mark size = 1pt,mark options={solid, white!70!black}]
                  table[row sep=crcr]{%
                -9	3.70933639971809e-05\\
                -7.5	6.49133869950666e-05\\
                -6	0.000231833524982381\\
                -4.5	0.000519307095960533\\
                -3	0.00171556808486962\\
                -1.5	0.00437701695166735\\
                0	0.00985756148225083\\
                1.5	0.0188805222745651\\
                3	0.0329760005934938\\
                4.5	0.05079008865314\\
                6	0.0683445231648058\\
                7.5	0.0835435290626507\\
                9	0.0904428947661264\\
                10.5	0.0853703772395119\\
                12	0.0752160688452836\\
                13.5	0.0576245409696205\\
                15	0.0396528061129864\\
                16.5	0.023368819318224\\
                18	0.0128713973070218\\
                19.5	0.00625023183352498\\
                21	0.00275418227679068\\
                22.5	0.0011684409659112\\
                24	0.000306020252976742\\
                25.5	0.000129826773990133\\
                27	2.78200229978857e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_5^{(1)}$, Sim.}
                
                \addplot [color=white!70!blue,dashed]
                  table[row sep=crcr]{%
                -5.0224325090991	2.5689668419664e-05\\
                -5.00654511611856	2.62005450386346e-05\\
                -4.51403593372168	5.30842885608722e-05\\
                -4.00563935834427	0.000159613966930388\\
                -3.51313017594741	0.00333935074528708\\
                -3.00473360057	0.00755477495576968\\
                -2.51222441817314	0.0109508135792392\\
                -2.00382784279574	0.0165653356068654\\
                -1.51131866039888	0.0244876197809768\\
                -1.00292208502148	0.0355283558120644\\
                -0.494525509644068	0.0490579699710725\\
                0.0138710657333387	0.0636112011223368\\
                0.506380248130202	0.0766291893125641\\
                1.01477682350761	0.0871562602568983\\
                1.50728600590447	0.0942180674670598\\
                2.01568258128187	0.100126742537539\\
                2.50819176367873	0.10962377391297\\
                3.00070094607559	0.142303434909142\\
                3.509097521453	0.383587629232592\\
                4.00160670384986	0.0849755437438503\\
                4.51000327922727	0.0565679969551106\\
                5.00251246162415	0.0460180679010591\\
                5.51090903700157	0.0402991526783551\\
                6.00341821939844	0.0370034423229603\\
                6.51181479477586	0.0348572463110323\\
                7.00432397717273	0.0335238792476157\\
                7.49683315956961	0.0326720039929203\\
                8.00522973494702	0.032134336573176\\
                8.51362631032441	0.0318265246299876\\
                9.00613549272126	0.0316591885541088\\
                9.4986446751181	0.0315448994889666\\
                10.0070412504955	0.0314071636698112\\
                10.5154378258729	0.0311736779993039\\
                11.0079470082697	0.0307868687392928\\
                11.5004561906666	0.0301812967383587\\
                12.008852766044	0.0292765679199732\\
                12.5013619484408	0.0281002300420302\\
                13.0097585238182	0.0265722275978451\\
                13.502267706215	0.0248111091821449\\
                14.0106642815924	0.0227532248770932\\
                14.5031734639893	0.0205938818402918\\
                15.0115700393667	0.0182740205861134\\
                15.5040792217635	0.0160167984615519\\
                16.0124757971409	0.0137512639799858\\
                16.5049849795378	0.0116784992470556\\
                17.0133815549153	0.00971112593495597\\
                17.5058907373122	0.00800082350343904\\
                18.0142873126896	0.00645195496113805\\
                18.5067964950865	0.00516297001820085\\
                19.015193070464	0.00404226937662007\\
                19.5077022528609	0.00314486134635059\\
                20.0002114352578	0.00241367910196293\\
                20.5086080106352	0.00181104854296531\\
                21.0011171930321	0.00135270522880071\\
                21.5095137684095	0.000987116013174929\\
                22.0020229508064	0.000717815283504845\\
                22.5104195261839	0.000509612792084726\\
                23.0029287085808	0.000360887896474477\\
                23.5113252839582	0.000249321086693694\\
                24.0038344663551	0.000171970305163538\\
                24.496343648752	0.000117095102588021\\
                25.0047402241295	7.76901200515621e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_3^{(1)}$, DE}
                
                \addplot [color=white!70!red, dashed]
                  table[row sep=crcr]{%
                -8	8.66738571535129e-05\\
                -7.5	0.000131460002221747\\
                -7	0.000197222609538276\\
                -6.5	0.000293820107924019\\
                -6	0.000437301009365482\\
                -5.5	0.000655415565265436\\
                -5	0.00099765222169316\\
                -4.5	0.0015515950753904\\
                -4	0.00246588108054693\\
                -3.5	0.00397593949251463\\
                -3	0.00642174378241862\\
                -2.5	0.0102389352595429\\
                -2	0.0159010129868109\\
                -1.5	0.0237981043178888\\
                -1	0.0340624128542103\\
                -0.5	0.046388782621448\\
                0	0.059935049294763\\
                0.5	0.0733945703186469\\
                1	0.0852881225498369\\
                1.5	0.0944220448297162\\
                2	0.100341271984203\\
                2.5	0.1035426236004\\
                3	0.105275879664951\\
                3.5	0.106954962446732\\
                4	0.109435534424227\\
                4.5	0.112533424437252\\
                5	0.11505541094717\\
                5.5	0.115333922914376\\
                6	0.111978939352169\\
                6.5	0.104464679729934\\
                7	0.0933003250345033\\
                7.5	0.0797804818135059\\
                8	0.0655066461591238\\
                8.5	0.0519206459560825\\
                9	0.0400130179472873\\
                9.5	0.0302464125716806\\
                10	0.0226411689521391\\
                10.5	0.0169356994444835\\
                11	0.0127467214655473\\
                11.5	0.00968718278965244\\
                12	0.00743120450158125\\
                12.5	0.00573523492023972\\
                13	0.00443200929800516\\
                13.5	0.0034127272672123\\
                14	0.00260785475942724\\
                14.5	0.00197167140736662\\
                15	0.00147187218099581\\
                15.5	0.00108351649780922\\
                16	0.000785966674208172\\
                16.5	0.000561556715906847\\
                17	0.000395100196575473\\
                17.5	0.000273713350507416\\
                18	0.000186696467139286\\
                18.5	0.000125376633674317\\
                18.78	9.96384881734475e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_4^{(1)}$, DE}
                
                \addplot [color=white!70!black,dashed]
                  table[row sep=crcr]{%
                -10	6.72470786501607e-06\\
                -9	1.71849781453175e-05\\
                -8	4.20355042248593e-05\\
                -7	9.83936734076804e-05\\
                -6	0.000220233923241203\\
                -5	0.000470854929216787\\
                -4	0.000960279139600663\\
                -3	0.0018655489280764\\
                -2	0.00344773908182253\\
                -1	0.00605440953705915\\
                0	0.0100926652195809\\
                1	0.0159598060737566\\
                2	0.0239290340664584\\
                3	0.034006592460385\\
                4	0.0457984841689398\\
                5	0.058440941467719\\
                6	0.0706512119359565\\
                7	0.0809327893858399\\
                8	0.0879048203941927\\
                9	0.0906339449465815\\
                10	0.0888191349192121\\
                11	0.0827857598124674\\
                12	0.0733738519334585\\
                13	0.0617905845199052\\
                14	0.0494082512645863\\
                15	0.037504613595285\\
                16	0.0270315448807335\\
                17	0.0185059461157975\\
                18	0.0120373564157332\\
                19	0.00744053849713829\\
                20	0.00437086424968084\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_5^{(1)}$, DE}

                \addplot [color=blue, mark=square, mark size = 1pt, mark options={solid, blue}]
                  table[row sep=crcr]{%
                -2	9.88630746416214e-05\\
                -0	0.000308947108255067\\
                2	0.000568462679189323\\
                4	0.00132229362333169\\
                6	0.00311418685121107\\
                8	0.006463173504696\\
                10	0.0128151260504202\\
                12	0.0221082550667326\\
                14	0.0350098863074642\\
                16	0.0461443400889768\\
                18	0.0557587740978744\\
                20	0.0603806228373702\\
                22	0.0607048937221948\\
                24	0.0570687098368759\\
                26	0.0474172021749876\\
                28	0.036950074147306\\
                30	0.0247157686604053\\
                32	0.0147305981216016\\
                34	0.00777310924369748\\
                36	0.00394216510133465\\
                38	0.00180425111220959\\
                40	0.000704399406821552\\
                42	0.000358378645575877\\
                44	7.4147305981216e-05\\
                46	1.23578843302027e-05\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_3^{(1)}$, Sim.}
                
                \addplot [color=red, mark=square, mark size = 1pt, mark options={solid, red}]
                  table[row sep=crcr]{%
                -5	1.78208646683537e-05\\
                -3	5.34625940050611e-05\\
                -1	0.000178208646683537\\
                1	0.000677192857397441\\
                3	0.00151477349681007\\
                5	0.00411661973838971\\
                7	0.00695013722065795\\
                9	0.0129735894785615\\
                11	0.0208504116619738\\
                13	0.0313825426809709\\
                15	0.0433047011440995\\
                17	0.0516092240795523\\
                19	0.0600206722030153\\
                21	0.0611612075417899\\
                23	0.0559396941939623\\
                25	0.0480628720105499\\
                27	0.0374594575328795\\
                29	0.0258046120397762\\
                31	0.0170902092169512\\
                33	0.00930249135688064\\
                35	0.00515022988915422\\
                37	0.00294044267027836\\
                39	0.00156823609081513\\
                41	0.000534625940050611\\
                43	0.00033859642869872\\
                45	0.000196029511351891\\
                47	7.12834586734148e-05\\
                49	5.34625940050611e-05\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_4^{(1)}$, Sim.}
                
                \addplot [color=black, mark=square, mark size = 1pt, mark options={solid, black}]
                  table[row sep=crcr]{%
                41	0.000109375\\
                43	0.00028125\\
                45	0.000359375\\
                47	0.000734375\\
                49	0.00121875\\
                51	0.00209375\\
                53	0.003109375\\
                55	0.004765625\\
                57	0.007375\\
                59	0.009921875\\
                61	0.012796875\\
                63	0.0176875\\
                65	0.02090625\\
                67	0.0258125\\
                69	0.0323125\\
                71	0.03596875\\
                73	0.0406875\\
                75	0.042828125\\
                77	0.042453125\\
                79	0.04078125\\
                81	0.0370625\\
                83	0.03125\\
                85	0.02528125\\
                87	0.02025\\
                89	0.014078125\\
                91	0.01003125\\
                93	0.006921875\\
                94	0.00575\\
                96	0.00315625\\
                98	0.001984375\\
                100	0.00075\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_5^{(1)}$, Sim.}   
                
                \addplot [color=blue, dashed]
                  table[row sep=crcr]{%
                -7	1.31317069079957e-05\\
                -3	0.000120008528769814\\
                0	0.000503690409053127\\
                2	0.00118029494288817\\
                4	0.0025441163641538\\
                6	0.00504418045251913\\
                8	0.00919878011347947\\
                10	0.0154283914499913\\
                12	0.0237960976035507\\
                14	0.0337442266326784\\
                16	0.0439820077175749\\
                18	0.0526687316391878\\
                19	0.0558237591668816\\
                20	0.0579146683097511\\
                21	0.0588056424793835\\
                22	0.0584336293217414\\
                23	0.0568155760832439\\
                24	0.0540473810127528\\
                25	0.0502946049695416\\
                27	0.0407432858937004\\
                29	0.0301628167693312\\
                31	0.0203754839799283\\
                33	0.012538882422123\\
                35	0.007017691991265\\
                37	0.0035659773487601\\
                39	0.00164243475601394\\
                41	0.00068458342925198\\
                43	0.000257830855361362\\
                47	2.68324731599834e-05\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_3^{(1)}$, DE}

                \addplot [color=red,dashed]
                  table[row sep=crcr]{%
                0	0.000279449626933055\\
                2	0.000745285810755968\\
                4	0.00180316276553146\\
                6	0.00395764393094814\\
                7	0.0056528734539501\\
                8	0.00787990509938159\\
                9	0.0107198711704883\\
                10	0.0142321863675273\\
                11	0.0184400596044551\\
                12	0.0233160432434067\\
                13	0.0287699946091798\\
                14	0.0346421023135645\\
                15	0.0407034270378773\\
                16	0.0466656405184844\\
                17	0.0522003586082264\\
                18	0.0569668359472147\\
                19	0.0606451215289469\\
                20	0.0629704260929901\\
                21	0.0637637574283545\\
                22	0.062954057451419\\
                23	0.0605881643273575\\
                24	0.0568267600154613\\
                25	0.0519267093610974\\
                26	0.04621241015373\\
                27	0.0400405104252923\\
                28	0.0337632652720316\\
                29	0.0276957352306348\\
                30	0.0220910226708499\\
                31	0.0171260543177673\\
                32	0.0128984362281476\\
                33	0.00943305997974292\\
                34	0.00669578566448391\\
                35	0.00461087806566541\\
                36	0.00307894927517162\\
                37	0.00199281667823014\\
                38	0.00124966589240705\\
                39	0.000758937060505224\\
                41	0.000253876095767038\\
                43	7.43837992665949e-05\\
                45	1.90407249023075e-05\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_4^{(1)}$, DE}

               \addplot [color=black, dashed]
                  table[row sep=crcr]{%
                42	7.76237133352589e-05\\
                45	0.000229104228174538\\
                48	0.000610710959862838\\
                51	0.00147028742542924\\
                54	0.0031969267938919\\
                57	0.00627808309517977\\
                60	0.0111348750318178\\
                63	0.0178364144207903\\
                66	0.0258043949947499\\
                69	0.0337165964060422\\
                70	0.0360354682202984\\
                71	0.0380803990951272\\
                72	0.039788511572919\\
                73	0.041105390181913\\
                74	0.0419879563221373\\
                75	0.042406807466709\\
                76	0.0423478435689944\\
                77	0.0418130551986997\\
                78	0.040820411962158\\
                79	0.0394028599303534\\
                80	0.0376065060928761\\
                81	0.0354881293738916\\
                82	0.0331122055344563\\
                83	0.0305476629743242\\
                84	0.0278645960651093\\
                85	0.0251311517650999\\
                87	0.0197599715558992\\
                90	0.0126556308386276\\
                93	0.00732057510499814\\
                96	0.00382446351956034\\
                99	0.00180451195762896\\
                102	0.000768976247637927\\
                105	0.000295957947007322\\
                108	0.000102875274314367\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_5^{(1)}$, DE}
                
                \node[] at (axis cs: 75,0.049) {\scriptsize (Converged)};
                
                \end{axis}
                \end{tikzpicture}
\begin{tikzpicture}
                
                \begin{axis}[%
                width=3in,
                height=1.5in,
                at={(0.642in,0.505in)},
                scale only axis,
                xmin=-10,
                xmax=40,
                xlabel style={at={(0.5,1ex)},font=\color{white!15!black},font=\scriptsize},
                xlabel={Value of LLR},
                ymin=0,
                ymax=0.20,
                ylabel style={at={(2ex,0.5)},font=\color{white!15!black},font=\scriptsize},
                ylabel={Densities of LLR},
                yticklabel style={
                        /pgf/number format/fixed,
                        /pgf/number format/precision=5
                },
                axis background/.style={fill=white},
                tick label style={font=\tiny},
                xmajorgrids,
                ymajorgrids,
                minor grid style={dotted},
                major grid style={dotted,black},
                legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font = \tiny,row sep=-2pt,legend columns=2}
                ]
                
                \addplot [color=white!70!blue,mark = triangle, mark size = 1pt,mark options={solid, white!70!blue}]
                  table[row sep=crcr]{%
                -7	2.49289524854166e-05\\
                -5	0.000448721144737498\\
                -4	0.000947300194445829\\
                -3	0.00311611906067707\\
                -2.5	0.00473650097222915\\
                -2	0.00762825946053747\\
                -1.5	0.0132123448172708\\
                -1	0.0224111282843895\\
                -0.5	0.049733260208406\\
                -0	0.995363214837713\\
                0.5	0.0735902677369497\\
                1.5	0.0696514932442539\\
                2.5	0.0708480829635539\\
                3	0.0727426833524455\\
                4	0.0713715909657476\\
                4.5	0.0652946103604727\\
                5	0.0602782071097372\\
                5.5	0.0507054893553373\\
                6	0.0416064216981602\\
                6.5	0.0349005334795832\\
                7	0.0244303734357082\\
                7.5	0.0179987036944708\\
                8	0.0118163234780875\\
                9	0.00521015106945206\\
                10	0.00191952934137708\\
                11	0.000573365907164581\\
                12	7.47868574562497e-05\\
                13	2.49289524854166e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_{3}^{(2)}$, Sim.}
                
                \addplot [color=white!70!red,mark = triangle, mark size = 1pt,mark options={solid, white!70!red}]
                  table[row sep=crcr]{%
                -8.5	1.85072085577332e-05\\
                -7.5	4.62680213943331e-05\\
                -6.5	0.000129550459904133\\
                -5.5	0.000453426609664464\\
                -4.5	0.00153609831029186\\
                -3.5	0.00495993189347251\\
                -3	0.00768974515573816\\
                -2.5	0.0130845964503174\\
                -2	0.0200340532637462\\
                -1.5	0.0287972165158329\\
                -1	0.0414468935650436\\
                -0.5	0.0549386486036311\\
                -0	0.07339958913997\\
                0.5	0.0918420224677512\\
                1	0.110025354875724\\
                1.5	0.12695945070605\\
                2	0.143680713637962\\
                2.5	0.153878185553273\\
                3	0.158930653489534\\
                3.5	0.157320526345011\\
                4	0.150195251050284\\
                4.5	0.136259323006311\\
                5	0.120685507004978\\
                5.5	0.102002479965947\\
                6	0.0838006403494161\\
                6.5	0.0658764088612515\\
                7	0.048220531897174\\
                7.5	0.0340902781633446\\
                8	0.0239390742694279\\
                8.5	0.0162955971350841\\
                9	0.0103732903966095\\
                9.5	0.00625543649251383\\
                10.5	0.00223937223548572\\
                11.5	0.00057372346528973\\
                12.5	0.000148057668461866\\
                13.5	3.70144171154665e-05\\
                14.5	9.25360427886662e-06\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_{4}^{(2)}$, Sim.}
                
                \addplot [color=white!70!blue, dashed]
                  table[row sep=crcr]{%
                -6.00940723197229	0.000100063050384906\\
                -6.00019698374478	0.000101387727973934\\
                -5.50284357945904	0.000201561636876726\\
                -5.00549017517331	0.000382585658582603\\
                -4.50813677088757	0.000692759531323225\\
                -4.00157311837433	0.00120954120067552\\
                -3.50421971408859	0.00200361927161637\\
                -3.00686630980286	0.00320808928905808\\
                -2.50951290551712	0.00502886864787376\\
                -2.00294925300388	0.00792952101567472\\
                -1.50559584871815	0.0127282778271572\\
                -1.00824244443243	0.0220245604777521\\
                -0.759565742289568	0.0307084963304675\\
                -0.501678791919191	0.0469300861557312\\
                -0.400366061416543	0.0574902454832187\\
                -0.308263579141409	0.0710929829571822\\
                -0.206950848638761	0.0939286050433573\\
                -0.105638118136113	0.753965762915788\\
                -0.00432538763346472	1.21170267617862\\
                0.106197591096697	2.58244549388304\\
                0.207510321599345	0.0828414891687464\\
                0.308823052101993	0.0783104666478622\\
                0.400925534377127	0.0755599352689788\\
                0.502238264879775	0.0734399720179937\\
                0.750914967022639	0.0705198528943583\\
                1.00880191739302	0.0693444484520395\\
                2.00350872596446	0.0710410866732212\\
                3.00742578276344	0.0736875194711517\\
                4.00213259133491	0.0704936232187249\\
                4.50869624384816	0.0654896763685963\\
                5.00604964813389	0.0585352746833233\\
                5.50340305241963	0.0501803338218154\\
                6.00075645670536	0.0412357001923265\\
                6.50732010921861	0.0323361952572388\\
                7.00467351350434	0.024429381485821\\
                7.50202691779008	0.017720853479316\\
                8.00859057030332	0.012262271185645\\
                8.50594397458901	0.00820636019418361\\
                9.0032973788747	0.00527932540293105\\
                9.50065078316038	0.00326523236117755\\
                10.0072144356736	0.00192242581232943\\
                10.5045678399593	0.00109841955961915\\
                11.001921244245	0.000603466905202303\\
                12.0058383010438	0.000159856130108659\\
                13.0005451096152	3.66163841187858e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_{3}^{(2)}$, DE}
                
                \addplot [color=white!70!red,dashed]
                table[row sep=crcr]{%
                -7	6.78826912964133e-05\\
                -6.5	0.000143259653117378\\
                -6	0.000288688012668748\\
                -5.5	0.000554059812147575\\
                -5	0.00101180129592299\\
                -4.5	0.00176263496723994\\
                -4	0.00295125483132848\\
                -3.5	0.00480467764427234\\
                -3	0.00769287799982752\\
                -2.5	0.0121737289466882\\
                -2	0.0189499728973457\\
                -1.5	0.0286893864168301\\
                -1	0.0417545265061464\\
                -0.5	0.0579811632849037\\
                0	0.0766660502714664\\
                0.5	0.0968855789632129\\
                1	0.117500073258446\\
                1.5	0.135780629143032\\
                1.75	0.142991397675916\\
                2	0.148747409934455\\
                2.25	0.153175979485992\\
                2.5	0.156381192317594\\
                2.75	0.158337863519825\\
                3	0.158937591794742\\
                3.25	0.158084711259695\\
                3.5	0.155750664096276\\
                3.75	0.1519784943396\\
                4	0.146867484832919\\
                4.25	0.140558072126463\\
                4.5	0.133220829765548\\
                5	0.116242384447762\\
                5.5	0.0975672831988924\\
                6	0.0787755910934497\\
                6.5	0.0611824664684957\\
                7	0.0457098884577433\\
                7.5	0.0328504418876996\\
                8	0.0227101574060518\\
                8.5	0.0151024340230833\\
                9	0.00966098981306811\\
                9.5	0.00594489482281503\\
                10	0.00351896219428037\\
                10.5	0.00200370093520607\\
                11	0.00109748621754997\\
                11.5	0.000578246647264097\\
                12	0.000293072484476898\\
                12.5	0.000142884409027942\\
                13	6.70104468658672e-05\\
                13.5	3.0230689977836e-05\\
                };
                \addlegendentry{$\dot{\mathcal{L}}_{4}^{(2)}$, DE}

                 \addplot [color=blue, mark=square, mark size = 1pt, mark options={solid, blue}]
                  table[row sep=crcr]{%
                -4	0.000811846463596805\\
                -3	0.00324738585438722\\
                -2.4	0.00893031109956485\\
                -2	0.0186724686627265\\
                -1.6	0.0358836136909788\\
                -1.4	0.0511463272065987\\
                -1.2	0.0714424887965188\\
                -1	0.10424108592583\\
                -0.8	0.159121906864974\\
                -0.6	0.249236864324219\\
                -0.4	0.386438916672079\\
                -0.2	0.598980320841722\\
                -0	0.723192829772034\\
                0.2	0.638598428265246\\
                0.4	0.452523218808859\\
                0.6	0.327011755536793\\
                0.8	0.224881470416315\\
                1	0.167240371500942\\
                1.2	0.131032019224524\\
                1.4	0.105540040267585\\
                1.6	0.0737156588945898\\
                2	0.0563421445736182\\
                2.3	0.0417289082288758\\
                2.8	0.0248425017860622\\
                3	0.0185100993700071\\
                4	0.009690589075794\\
                5	0.00519581736701955\\
                6	0.00129895434175489\\
                8	0.000324738585438722\\
                9.8	0.000162369292719361\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_{3}^{(2)}$, Sim.}
                
                \addplot [color=red, mark=square, mark size = 1pt, mark options={solid, red}]
                  table[row sep=crcr]{%
                -7.5	4.68662125851403e-05\\
                -6	0.000146847466100106\\
                -4.5	0.000343685558957695\\
                -3	0.00105605199025183\\
                -1.5	0.0026495032181466\\
                0	0.0049771917765419\\
                1.5	0.00807973504967818\\
                3	0.0126132600137474\\
                4.5	0.0179810035618322\\
                6	0.0255264637880397\\
                7.5	0.0356245703930513\\
                9	0.0481132287696057\\
                10.5	0.0591959007686059\\
                12	0.0680161219771293\\
                13.5	0.0716152596388177\\
                15	0.0695057176779354\\
                16.5	0.0640094982190839\\
                18	0.055339248890833\\
                19.5	0.0440134349809411\\
                21	0.0320719240142473\\
                22.5	0.021273948634631\\
                24	0.0131879647566081\\
                25.5	0.0080984065487721\\
                27	0.00457101793413735\\
                28.5	0.00207461101043554\\
                30	0.000881084796600637\\
                31.5	0.000312441417234269\\
                33	7.49859401362245e-05\\
                34.5	2.49953133787415e-05\\
                };
                \addlegendentry{$\dot{\mathcal{D}}_{4}^{(2)}$, Sim.}
                
                \addplot [color=blue, dashed]
                  table[row sep=crcr]{%
                -4.5	4.3210132495584e-05\\
                -3	0.00579661365754676\\
                -2.5	0.0195074173563843\\
                -2	0.0532279547885086\\
                -1.5	0.117759069852261\\
                -1	0.211233861163488\\
                -0.5	0.307218449009025\\
                0	0.36228106072302\\
                0.5	0.346384581903316\\
                1	0.268525824281882\\
                1.5	0.168782784652304\\
                2	0.0860171048135966\\
                2.5	0.0355431633600375\\
                3	0.0119080847828668\\
                3.5	0.00323476207106892\\
                4	0.000712454854485238\\
                4.5	0.000127229242498361\\
                5	1.84217598578775e-05\\
                };
                 \addlegendentry{$\dot{\mathcal{D}}_{3}^{(2)}$, DE}

            \addplot [color=red, dashed]
              table[row sep=crcr]{%
            -2	0.00038165383364486\\  
            -1	0.00136571398742134\\
            0	0.00282537551367204\\
            1	0.00450269571488442\\
            2	0.00692443854565945\\
            3	0.0102757155975573\\
            4	0.0147148259800912\\
            5	0.0203335744099916\\
            6	0.0271136429392152\\
            7	0.0348881193924506\\
            8	0.0433194357836245\\
            9	0.0519043273646668\\
            10	0.06001224690547\\
            11	0.0669563470408735\\
            12	0.0720873665103087\\
            13	0.0748931526877854\\
            14	0.0750828259143625\\
            15	0.0726364567937727\\
            16	0.0678085154795794\\
            17	0.061084266916851\\
            18	0.0530994521230999\\
            19	0.0445416456101768\\
            20	0.0360543790702131\\
            21	0.0281621188575495\\
            22	0.0212269783948964\\
            23	0.0154392632715239\\
            24	0.0108362873318256\\
            25	0.00733922150864912\\
            26	0.00479661678966161\\
            27	0.00302507116022266\\
            28	0.0018409911950124\\
            29	0.00108114357507519\\
            30	0.00061267558817273\\
            31	0.000335037427353051\\
            32	0.000176795667547509\\
            33	9.00254820604582e-05\\
            };
             \addlegendentry{$\dot{\mathcal{D}}_{4}^{(2)}$, DE}
             
             \node[] at (axis cs: 15,0.082) {\scriptsize (Converged)};
                            
                \end{axis}
                \end{tikzpicture}
